Modeling and simulation of nonlinear electro-thermo-mechanical continua with application to shape memory polymeric medical devices

Shape memory materials have gained considerable attention thanks to their ability to change physical properties when subjected to external stimuli such as temperature, pH, humidity, electromagnetic fields, etc. These materials are increasingly used for a large number of biomedical applications. For applications inside the human body, contactless control can be achieved by the addition of electric and/or magnetic particles that can react to electromagnetic fields, thus leading to a composite biomaterial. The difficulty of developing accurate numerical models for smart materials results from their multiscale nature and from the multiphysics coupling of involved phenomena. This coupling involves electromagnetic, thermal and mechanical problems. This paper contributes to the multiphysics modelling of a shape memory polymer material used as a medical stent. The stent is excited by electromagnetic fields produced by a coil which can be wrapped around a failing organ. In this paper we develop large deformation formulations for the coupled electro-thermo-mechanical problem using the electric potential to solve the electric problem. The formulations are then discretized and solved using the finite element method. Results are validated by comparison with results in the literature.

==> J_Tot_TS_89.tex <==
% Title: J_TS_89
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Gmsh
% CreationDate: Sun Dec 23 01:49:36 2018
\setlength{\unitlength}{0.2pt}
\begin{picture}(0,0)
\scalebox{0.625}{\includegraphics{J_TS_89_Include.pdf}}
\end{picture}%
\begin{picture}(2162,1668)(0,0)
\fontsize{15}{0}
\selectfont\put(210,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$1.027e+06$}}}}
\fontsize{15}{0}
\selectfont\put(1010,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$1.278e+06$}}}}
\fontsize{15}{0}
\selectfont\put(1810,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$1.528e+06$}}}}
\fontsize{18}{0}
\selectfont\put(1010,217.6){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Current density (A/m$^2$)}}}}
%\fontsize{15}{0}
%\selectfont\put(2105.68,81.0255){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$X$}}}}
%\fontsize{15}{0}
%\selectfont\put(2048.21,143.429){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Y$}}}}
%\fontsize{15}{0}
%\selectfont\put(2031.49,69.353){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Z$}}}}
\end{picture}


==> J_Tot_TS_91.tex <==
% Title: J_TS_91
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Gmsh
% CreationDate: Sun Dec 23 01:48:46 2018
\setlength{\unitlength}{0.2pt}
\begin{picture}(0,0)
\scalebox{0.625}{\includegraphics{J_TS_91_Include.pdf}}
\end{picture}%
\begin{picture}(2162,1668)(0,0)
\fontsize{15}{0}
\selectfont\put(210,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$1.820e+06$}}}}
\fontsize{15}{0}
\selectfont\put(1010,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$2.013e+06$}}}}
\fontsize{15}{0}
\selectfont\put(1810,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$2.207e+06$}}}}
\fontsize{18}{0}
\selectfont\put(1010,217.6){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Current density (A/m$^2$)}}}}
%\fontsize{15}{0}
%\selectfont\put(2105.68,81.0255){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$X$}}}}
%\fontsize{15}{0}
%\selectfont\put(2048.21,143.429){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Y$}}}}
%\fontsize{15}{0}
%\selectfont\put(2031.49,69.353){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Z$}}}}
\end{picture}


==> Joule_Losses_TS_89.tex <==
% Title: JouleLosses_TS_89
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Gmsh
% CreationDate: Sun Dec 23 01:54:44 2018
\setlength{\unitlength}{0.225pt}
\begin{picture}(0,0)
\scalebox{0.625}{\includegraphics{Joule_Losses_TS_89_Include.pdf}}
\end{picture}%
\begin{picture}(2162,1668)(0,0)
\fontsize{15}{0}
\selectfont\put(210,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$1.155e+08$}}}}
\fontsize{15}{0}
\selectfont\put(1010,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$1.615e+08$}}}}
\fontsize{15}{0}
\selectfont\put(1810,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$2.076e+08$}}}}
\fontsize{18}{0}
\selectfont\put(1010,217.6){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Joule Losses (W)}}}}
%\fontsize{15}{0}
%\selectfont\put(2105.68,81.0255){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$X$}}}}
%\fontsize{15}{0}
%\selectfont\put(2048.21,143.429){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Y$}}}}
%\fontsize{15}{0}
%\selectfont\put(2031.49,69.353){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Z$}}}}
\end{picture}


==> Joule_Losses_TS_91.tex <==
% Title: JouleLosses_TS_91
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Gmsh
% CreationDate: Sun Dec 23 01:55:31 2018
\setlength{\unitlength}{0.25pt}
\begin{picture}(0,0)
\scalebox{0.625}{\includegraphics{Joule_Losses_TS_91_Include.pdf}}
\end{picture}%
\begin{picture}(2162,1668)(0,0)
\fontsize{15}{0}
\selectfont\put(210,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$3.477e+08$}}}}
\fontsize{15}{0}
\selectfont\put(1010,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$4.040e+08$}}}}
\fontsize{15}{0}
\selectfont\put(1810,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$4.603e+08$}}}}
\fontsize{18}{0}
\selectfont\put(1010,217.6){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Joule Losses (W)}}}}
%\fontsize{15}{0}
%\selectfont\put(2105.68,81.0255){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$X$}}}}
%\fontsize{15}{0}
%\selectfont\put(2048.21,143.429){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Y$}}}}
%\fontsize{15}{0}
%\selectfont\put(2031.49,69.353){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Z$}}}}
\end{picture}


==> T_TS_89.tex <==
% Title: T_TS_89
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Gmsh
% CreationDate: Sun Dec 23 01:58:11 2018
\setlength{\unitlength}{0.225pt}
\begin{picture}(0,0)
\scalebox{0.60}{\includegraphics{T_TS_89_Include.pdf}}
\end{picture}%
\begin{picture}(2162,1668)(0,0)
\fontsize{15}{0}
\selectfont\put(210,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$3.45513e+02$}}}}
\fontsize{15}{0}
\selectfont\put(1010,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$3.45513e+02$}}}}
\fontsize{15}{0}
\selectfont\put(1810,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$3.45514e+02$}}}}
\fontsize{18}{0}
\selectfont\put(1010,217.6){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{T (K)}}}}
%\fontsize{15}{0}
%\selectfont\put(2105.68,81.0255){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$X$}}}}
%\fontsize{15}{0}
%\selectfont\put(2048.21,143.429){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Y$}}}}
%\fontsize{15}{0}
%\selectfont\put(2031.49,69.353){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Z$}}}}
\end{picture}


==> T_TS_91.tex <==
% Title: T_TS_91
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Gmsh
% CreationDate: Sun Dec 23 01:59:11 2018
\setlength{\unitlength}{0.225pt}
\begin{picture}(0,0)
\scalebox{0.6}{\includegraphics{T_TS_91_Include.pdf}}
\end{picture}%
\begin{picture}(2162,1668)(0,0)
\fontsize{15}{0}
\selectfont\put(210,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$3.509225e+02$}}}}
\fontsize{15}{0}
\selectfont\put(1010,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$3.509230e+02$}}}}
\fontsize{15}{0}
\selectfont\put(1810,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$3.509235e+02$}}}}
\fontsize{18}{0}
\selectfont\put(1010,217.6){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{T (K)}}}}
%\fontsize{15}{0}
%\selectfont\put(2105.68,81.0255){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$X$}}}}
%\fontsize{15}{0}
%\selectfont\put(2048.21,143.429){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Y$}}}}
%\fontsize{15}{0}
%\selectfont\put(2031.49,69.353){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Z$}}}}
\end{picture}


==> u_TS_89.tex <==
% Title: u_TS_89
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Gmsh
% CreationDate: Sun Dec 23 01:51:41 2018
\setlength{\unitlength}{0.25pt}
\begin{picture}(0,0)
\scalebox{0.625}{\includegraphics{u_TS_89_Include.pdf}}
\end{picture}%
\begin{picture}(2162,1668)(0,0)
\fontsize{15}{0}
\selectfont\put(210,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$0.000$}}}}
\fontsize{15}{0}
\selectfont\put(1010,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$0.007$}}}}
\fontsize{15}{0}
\selectfont\put(1810,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$0.015$}}}}
\fontsize{18}{0}
\selectfont\put(1010,217.6){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Displacement (m)}}}}
%\fontsize{15}{0}
%\selectfont\put(2105.68,81.0255){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$X$}}}}
%\fontsize{15}{0}
%\selectfont\put(2048.21,143.429){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Y$}}}}
%\fontsize{15}{0}
%\selectfont\put(2031.49,69.353){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Z$}}}}
\end{picture}


==> u_TS_91.tex <==
% Title: u_TS_91
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Gmsh
% CreationDate: Sun Dec 23 01:52:23 2018
\setlength{\unitlength}{0.25pt}
\begin{picture}(0,0)
\scalebox{0.625}{\includegraphics{u_TS_91_Include.pdf}}
\end{picture}%
\begin{picture}(2162,1668)(0,0)
\fontsize{15}{0}
\selectfont\put(210,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$0.000$}}}}
\fontsize{15}{0}
\selectfont\put(1010,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$0.003$}}}}
\fontsize{15}{0}
\selectfont\put(1810,170){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$0.007$}}}}
\fontsize{18}{0}
\selectfont\put(1010,217.6){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{Displacement (m)}}}}
%fontsize{15}{0}
%\selectfont\put(2105.68,81.0255){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$X$}}}}
%\fontsize{15}{0}
%\selectfont\put(2048.21,143.429){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Y$}}}}
%\fontsize{15}{0}
%\selectfont\put(2031.49,69.353){\makebox(0,0)[bl]{\textcolor[rgb]{0,0,0}{{$Z$}}}}
\end{picture}

